Quantum Weighted Model Counting

In Weighted Model Counting (WMC) we assign weights to Boolean literals and we want to compute the sum of the weights of the models of a Boolean function where the weight of a model is the product of the weights of its literals. WMC was shown to be particularly effective for performing inference in graphical models, with a complexity of $O(n2^w)$ where $n$ is the number of variables and $w$ is the treewidth. In this paper, we propose a quantum algorithm for performing WMC, Quantum WMC (QWMC), that modifies the quantum model counting algorithm to take into account the weights. In turn, the model counting algorithm uses the algorithms of quantum search, phase estimation and Fourier transform. In the black box model of computation, where we can only query an oracle for evaluating the Boolean function given an assignment, QWMC solves the problem approximately with a complexity of $\Theta(2^{\frac{n}{2}})$ oracle calls while classically the best complexity is $\Theta(2^n)$, thus achieving a quadratic speedup.

==> cnot.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 22.500000);
% Drawing wires
% Line 1: a W \ket{a} \ket{a}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{a}$};
% Line 2: b W \ket{b} \ket{b\oplus a}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{b}$};
% Done with wires; drawing gates
% Line 4: +b a
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,15.000000) node[right] {$\ket{a}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\ket{b\oplus a}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> grover.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (257.000000, 57.500000);
% Drawing wires
% Line 3: r W r breadth=50
\draw[color=black] (0.000000,32.500000) -- (257.000000,32.500000);
\draw[color=black] (0.000000,32.500000) node[left] {$r$};
% Line 4: o W o
\draw[color=black] (0.000000,0.000000) -- (257.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$o$};
% Done with wires; drawing gates
% Line 6: r / n
\draw (6.000000, 26.500000) -- (14.000000, 38.500000);
\draw (12.000000, 35.500000) node[right] {$\scriptstyle{n}$};
% Line 8: o / q
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{q}$};
% Line 10: r o G $\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$ width=85
\draw (68.500000,32.500000) -- (68.500000,0.000000);
\begin{scope}
\draw[fill=white] (68.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\clip (68.500000, 16.250000) +(-45.000000:60.104076pt and 31.466252pt) -- +(45.000000:60.104076pt and 31.466252pt) -- +(135.000000:60.104076pt and 31.466252pt) -- +(225.000000:60.104076pt and 31.466252pt) -- cycle;
\draw (68.500000, 16.250000) node {$\begin{array}{c}oracle\\\ket{x}\to (-1)^{f(x)}\ket{x}\end{array}$};
\end{scope}
% Line 12: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (134.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (134.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (134.000000, 32.500000) node {$H^{\otimes n}$};
\end{scope}
% Line 14: r G $\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$ width=60 height=50
\begin{scope}
\draw[fill=white] (187.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\clip (187.000000, 32.500000) +(-45.000000:42.426407pt and 35.355339pt) -- +(45.000000:42.426407pt and 35.355339pt) -- +(135.000000:42.426407pt and 35.355339pt) -- +(225.000000:42.426407pt and 35.355339pt) -- cycle;
\draw (187.000000, 32.500000) node {$\begin{array}{c}phase\\\ket{0}\to\ket{0}\\\ket{x}\to -\ket{x}\\\mbox{for }x>0\end{array}$};
\end{scope}
% Line 16: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (240.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (240.000000, 32.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (240.000000, 32.500000) node {$H^{\otimes n}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> hgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> mgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (12.000000,0.000000);
\draw[color=black] (12.000000,-0.500000) -- (24.000000,-0.500000);
\draw[color=black] (12.000000,0.500000) -- (24.000000,0.500000);
% Done with wires; drawing gates
% Line 2: a M
\draw[fill=white] (6.000000, -6.000000) rectangle (18.000000, 6.000000);
\draw[very thin] (12.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (12.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (12.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> phase_est.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -2.000000) rectangle (222.000000, 104.000000);
% Drawing wires
% Line 3: r1 W
\draw[color=black] (0.000000,96.500000) -- (222.000000,96.500000);
%   Deferring wire label at (0.000000,96.500000)
% Line 4: r2 W type=owire
%   Deferring wire label at (0.000000,81.500000)
% Line 5: r3 W
\draw[color=black] (0.000000,66.500000) -- (222.000000,66.500000);
%   Deferring wire label at (0.000000,66.500000)
% Line 6: r4 W
\draw[color=black] (0.000000,51.500000) -- (222.000000,51.500000);
%   Deferring wire label at (0.000000,51.500000)
% Line 7: r5 W
\draw[color=black] (0.000000,36.500000) -- (222.000000,36.500000);
\filldraw[color=white,fill=white] (0.000000,32.750000) rectangle (-4.000000,100.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,32.750000) -- (0.000000,100.250000);
\draw[color=black] (-4.000000,66.500000) node[left] {${\begin{array}{c}\mbox{First register}\\t\mbox{ qbits}\end{array}\ket{0}}$};
% Line 13: s W type=owire
% Line 14: u1 W height=4
\draw[color=black] (0.000000,12.000000) -- (222.000000,12.000000);
%   Deferring wire label at (0.000000,12.000000)
% Line 15: u2 W height=4
\draw[color=black] (0.000000,8.000000) -- (222.000000,8.000000);
%   Deferring wire label at (0.000000,8.000000)
% Line 16: u3 W height=4
\draw[color=black] (0.000000,4.000000) -- (222.000000,4.000000);
%   Deferring wire label at (0.000000,4.000000)
% Line 17: u4 W height=4
\draw[color=black] (0.000000,0.000000) -- (222.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.000000) rectangle (-4.000000,13.000000);
\draw[decorate,decoration={brace,amplitude = 3.500000pt},very thick] (0.000000,-1.000000) -- (0.000000,13.000000);
\draw[color=black] (-4.000000,6.000000) node[left] {${\mbox{Second register }\ket{u}}$};
% Done with wires; drawing gates
% Line 20: r1 H
\begin{scope}
\draw[fill=white] (13.500000, 96.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 96.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 96.500000) node {$H$};
\end{scope}
% Line 21: r3 H
\begin{scope}
\draw[fill=white] (13.500000, 66.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 66.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 66.500000) node {$H$};
\end{scope}
% Line 22: r4 H
\begin{scope}
\draw[fill=white] (13.500000, 51.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 51.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 51.500000) node {$H$};
\end{scope}
% Line 23: r5 H
\begin{scope}
\draw[fill=white] (13.500000, 36.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 36.500000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 36.500000) node {$H$};
\end{scope}
% Line 24: r2 = $\cdots$
\draw[fill=white,color=white] (6.000000, 75.500000) rectangle (21.000000, 87.500000);
\draw (13.500000, 81.500000) node {$\cdots$};
% Line 25: u1 u2 u3 u4 G $U^{2^0}$ r5 width=30
\draw (48.000000,36.500000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (48.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (48.000000, 6.000000) node {$U^{2^0}$};
\end{scope}
\filldraw (48.000000, 36.500000) circle(1.500000pt);
% Line 26: u1 u2 u3 u4 G $U^{2^1}$ r4 width=30
\draw (90.000000,51.500000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (90.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (90.000000, 6.000000) node {$U^{2^1}$};
\end{scope}
\filldraw (90.000000, 51.500000) circle(1.500000pt);
% Line 27: u1 u2 u3 u4 G $U^{2^2}$ r3 width=30
\draw (132.000000,66.500000) -- (132.000000,0.000000);
\begin{scope}
\draw[fill=white] (132.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (132.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (132.000000, 6.000000) node {$U^{2^2}$};
\end{scope}
\filldraw (132.000000, 66.500000) circle(1.500000pt);
% Line 29: r1 r2 r3 r4 r5 s u1 u2 u3 u4 = $\cdots$
\draw[fill=white,color=white] (159.000000, -6.000000) rectangle (174.000000, 102.500000);
\draw (166.500000, 48.250000) node {$\cdots$};
% Line 30: u1 u2 u3 u4 G $U^{2^{t-1}}$ r1 width=30
\draw (201.000000,96.500000) -- (201.000000,0.000000);
\begin{scope}
\draw[fill=white] (201.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\clip (201.000000, 6.000000) +(-45.000000:21.213203pt and 16.970563pt) -- +(45.000000:21.213203pt and 16.970563pt) -- +(135.000000:21.213203pt and 16.970563pt) -- +(225.000000:21.213203pt and 16.970563pt) -- cycle;
\draw (201.000000, 6.000000) node {$U^{2^{t-1}}$};
\end{scope}
\filldraw (201.000000, 96.500000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (222.000000,96.500000) node[right] {${\ket{0}+e^{2\pi i(2^{t-1}\varphi)}\ket{1}}$};
\draw[color=black] (222.000000,66.500000) node[right] {${\ket{0}+e^{2\pi i(2^2\varphi)}\ket{1}}$};
\draw[color=black] (222.000000,51.500000) node[right] {${\ket{0}+e^{2\pi i(2^1\varphi)}\ket{1}}$};
\draw[color=black] (222.000000,36.500000) node[right] {${\ket{0}+e^{2\pi i(2^0\varphi)}\ket{1}}$};
%   Deferring wire label at (222.000000,12.000000)
%   Deferring wire label at (222.000000,8.000000)
%   Deferring wire label at (222.000000,4.000000)
\draw[color=black] (222.000000,6.000000) node[right] {${\ket{u}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> phase_est_all.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (140.000000, 37.500000);
% Drawing wires
% Line 2: r W {\ket{0}} height=30
\draw[color=black] (0.000000,22.500000) -- (128.000000,22.500000);
\draw[color=black] (128.000000,22.000000) -- (140.000000,22.000000);
\draw[color=black] (128.000000,23.000000) -- (140.000000,23.000000);
\draw[color=black] (0.000000,22.500000) node[left] {${\ket{0}}$};
% Line 3: u W {\ket{u}} {\ket{u}}
\draw[color=black] (0.000000,0.000000) -- (140.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {${\ket{u}}$};
% Done with wires; drawing gates
% Line 5: r / t
\draw (6.000000, 16.500000) -- (14.000000, 28.500000);
\draw (12.000000, 25.500000) node[right] {$\scriptstyle{t}$};
% Line 7: u / n
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{n}$};
% Line 10: u r G $\begin{array}{cc}\mbox{First phase}\\\mbox{Fig \ref{phase_est}}\end{array}$ width=50
\draw (51.000000,22.500000) -- (51.000000,0.000000);
\begin{scope}
\draw[fill=white] (51.000000, 11.250000) +(-45.000000:35.355339pt and 24.395184pt) -- +(45.000000:35.355339pt and 24.395184pt) -- +(135.000000:35.355339pt and 24.395184pt) -- +(225.000000:35.355339pt and 24.395184pt) -- cycle;
\clip (51.000000, 11.250000) +(-45.000000:35.355339pt and 24.395184pt) -- +(45.000000:35.355339pt and 24.395184pt) -- +(135.000000:35.355339pt and 24.395184pt) -- +(225.000000:35.355339pt and 24.395184pt) -- cycle;
\draw (51.000000, 11.250000) node {$\begin{array}{cc}\mbox{First phase}\\\mbox{Fig \ref{phase_est}}\end{array}$};
\end{scope}
% Line 11: r G $FT^\dagger$ width=22
\begin{scope}
\draw[fill=white] (99.000000, 22.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (99.000000, 22.500000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (99.000000, 22.500000) node {$FT^\dagger$};
\end{scope}
% Line 13: r M
\draw[fill=white] (122.000000, 16.500000) rectangle (134.000000, 28.500000);
\draw[very thin] (128.000000, 23.100000) arc (90:150:6.000000pt);
\draw[very thin] (128.000000, 23.100000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (128.000000, 17.100000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (140.000000,0.000000) node[right] {${\ket{u}}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantumcounting.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.700000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (253.000000, 123.500000);
% Drawing wires
% Line 3: r1 r2 r3 W {\ket{0}^{\otimes t}}<
\draw[color=black] (0.000000,117.000000) -- (253.000000,117.000000);
%   Deferring wire label at (0.000000,117.000000)
% Line 3: r1 r2 r3 W {\ket{0}^{\otimes t}}<
\draw[color=black] (0.000000,104.000000) -- (253.000000,104.000000);
%   Deferring wire label at (0.000000,104.000000)
% Line 3: r1 r2 r3 W {\ket{0}^{\otimes t}}<
\draw[color=black] (0.000000,91.000000) -- (253.000000,91.000000);
\filldraw[color=white,fill=white] (0.000000,87.750000) rectangle (-4.000000,120.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,87.750000) -- (0.000000,120.250000);
\draw[color=black] (-4.000000,104.000000) node[left] {${\ket{0}^{\otimes t}}$};
% Line 4: n W type=owire
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,65.000000) -- (253.000000,65.000000);
%   Deferring wire label at (0.000000,65.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,52.000000) -- (253.000000,52.000000);
%   Deferring wire label at (0.000000,52.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,39.000000) -- (253.000000,39.000000);
%   Deferring wire label at (0.000000,39.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,26.000000) -- (253.000000,26.000000);
%   Deferring wire label at (0.000000,26.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,13.000000) -- (253.000000,13.000000);
%   Deferring wire label at (0.000000,13.000000)
% Line 5: q1 q2 q3 q4 q5 q6 W {\ket{0}^{\otimes n+1}}<
\draw[color=black] (0.000000,0.000000) -- (253.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-3.250000) rectangle (-4.000000,68.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-3.250000) -- (0.000000,68.250000);
\draw[color=black] (-4.000000,32.500000) node[left] {${\ket{0}^{\otimes n+1}}$};
% Done with wires; drawing gates
% Line 7: r1 r2 r3 G $H^{\otimes t}$ width=40
\draw (26.000000,117.000000) -- (26.000000,91.000000);
\begin{scope}
\draw[fill=white] (26.000000, 104.000000) +(-45.000000:28.284271pt and 26.870058pt) -- +(45.000000:28.284271pt and 26.870058pt) -- +(135.000000:28.284271pt and 26.870058pt) -- +(225.000000:28.284271pt and 26.870058pt) -- cycle;
\clip (26.000000, 104.000000) +(-45.000000:28.284271pt and 26.870058pt) -- +(45.000000:28.284271pt and 26.870058pt) -- +(135.000000:28.284271pt and 26.870058pt) -- +(225.000000:28.284271pt and 26.870058pt) -- cycle;
\draw (26.000000, 104.000000) node {$H^{\otimes t}$};
\end{scope}
% Line 9: q1 q2 q3 q4 q5 q6 G $H^{\otimes n+1}$ width=40
\draw (26.000000,65.000000) -- (26.000000,0.000000);
\begin{scope}
\draw[fill=white] (26.000000, 32.500000) +(-45.000000:28.284271pt and 54.447222pt) -- +(45.000000:28.284271pt and 54.447222pt) -- +(135.000000:28.284271pt and 54.447222pt) -- +(225.000000:28.284271pt and 54.447222pt) -- cycle;
\clip (26.000000, 32.500000) +(-45.000000:28.284271pt and 54.447222pt) -- +(45.000000:28.284271pt and 54.447222pt) -- +(135.000000:28.284271pt and 54.447222pt) -- +(225.000000:28.284271pt and 54.447222pt) -- cycle;
\draw (26.000000, 32.500000) node {$H^{\otimes n+1}$};
\end{scope}
% Line 11: q1 q2 q3 q4 q5 q6 G  $G^{2^0}$ r3 width=32
\draw (74.000000,91.000000) -- (74.000000,0.000000);
\begin{scope}
\draw[fill=white] (74.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\clip (74.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\draw (74.000000, 32.500000) node {$G^{2^0}$};
\end{scope}
\filldraw (74.000000, 91.000000) circle(1.500000pt);
% Line 13: q1 q2 q3 q4 q5 q6 G  $G^{2^1}$ r2 width=32
\draw (118.000000,104.000000) -- (118.000000,0.000000);
\begin{scope}
\draw[fill=white] (118.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\clip (118.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\draw (118.000000, 32.500000) node {$G^{2^1}$};
\end{scope}
\filldraw (118.000000, 104.000000) circle(1.500000pt);
% Line 16: r1 r2 r3 n q1 q2 q3 q4 q5 q6 = $\cdots$
\draw[fill=white,color=white] (146.000000, -6.000000) rectangle (161.000000, 123.000000);
\draw (153.500000, 58.500000) node {$\cdots$};
% Line 18: q1 q2 q3 q4 q5 q6 G  $G^{2^{t-1}}$ r1 width=32
\draw (189.000000,117.000000) -- (189.000000,0.000000);
\begin{scope}
\draw[fill=white] (189.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\clip (189.000000, 32.500000) +(-45.000000:22.627417pt and 54.447222pt) -- +(45.000000:22.627417pt and 54.447222pt) -- +(135.000000:22.627417pt and 54.447222pt) -- +(225.000000:22.627417pt and 54.447222pt) -- cycle;
\draw (189.000000, 32.500000) node {$G^{2^{t-1}}$};
\end{scope}
\filldraw (189.000000, 117.000000) circle(1.500000pt);
% Line 20: r1 r2 r3 G  $FT^\dagger$ width=30
\draw (232.000000,117.000000) -- (232.000000,91.000000);
\begin{scope}
\draw[fill=white] (232.000000, 104.000000) +(-45.000000:21.213203pt and 26.870058pt) -- +(45.000000:21.213203pt and 26.870058pt) -- +(135.000000:21.213203pt and 26.870058pt) -- +(225.000000:21.213203pt and 26.870058pt) -- cycle;
\clip (232.000000, 104.000000) +(-45.000000:21.213203pt and 26.870058pt) -- +(45.000000:21.213203pt and 26.870058pt) -- +(135.000000:21.213203pt and 26.870058pt) -- +(225.000000:21.213203pt and 26.870058pt) -- cycle;
\draw (232.000000, 104.000000) node {$FT^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> quantumsearch.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (177.000000, 22.500000);
% Drawing wires
% Line 2: r W {r=\ket{0}}
\draw[color=black] (0.000000,15.000000) -- (165.000000,15.000000);
\draw[color=black] (165.000000,14.500000) -- (177.000000,14.500000);
\draw[color=black] (165.000000,15.500000) -- (177.000000,15.500000);
\draw[color=black] (0.000000,15.000000) node[left] {${r=\ket{0}}$};
% Line 3: o W o
\draw[color=black] (0.000000,0.000000) -- (177.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$o$};
% Done with wires; drawing gates
% Line 5: r / n
\draw (6.000000, 9.000000) -- (14.000000, 21.000000);
\draw (12.000000, 18.000000) node[right] {$\scriptstyle{n}$};
% Line 7: o / q
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{q}$};
% Line 9: r G $H^{\otimes n}$ width=22
\begin{scope}
\draw[fill=white] (37.000000, 15.000000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\clip (37.000000, 15.000000) +(-45.000000:15.556349pt and 8.485281pt) -- +(45.000000:15.556349pt and 8.485281pt) -- +(135.000000:15.556349pt and 8.485281pt) -- +(225.000000:15.556349pt and 8.485281pt) -- cycle;
\draw (37.000000, 15.000000) node {$H^{\otimes n}$};
\end{scope}
% Line 11: r o G G
\draw (66.000000,15.000000) -- (66.000000,0.000000);
\begin{scope}
\draw[fill=white] (66.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (66.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (66.000000, 7.500000) node {G};
\end{scope}
% Line 13: r o G G
\draw (90.000000,15.000000) -- (90.000000,0.000000);
\begin{scope}
\draw[fill=white] (90.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (90.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (90.000000, 7.500000) node {G};
\end{scope}
% Line 15: r o = $\cdots$
\draw[fill=white,color=white] (108.000000, -6.000000) rectangle (123.000000, 21.000000);
\draw (115.500000, 7.500000) node {$\cdots$};
% Line 16: r o G G
\draw (141.000000,15.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\clip (141.000000, 7.500000) +(-45.000000:8.485281pt and 19.091883pt) -- +(45.000000:8.485281pt and 19.091883pt) -- +(135.000000:8.485281pt and 19.091883pt) -- +(225.000000:8.485281pt and 19.091883pt) -- cycle;
\draw (141.000000, 7.500000) node {G};
\end{scope}
% Line 22: r M
\draw[fill=white] (159.000000, 9.000000) rectangle (171.000000, 21.000000);
\draw[very thin] (165.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (165.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (165.000000, 9.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 20: @ 4 % $O(\sqrt{N})$
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (57.000000,22.500000) -- (150.000000,22.500000);
\draw (103.500000, 26.500000) node[text width=144pt,above,text centered] {$O(\sqrt{N})$};
% Done with comments
\end{tikzpicture}


==> quantumwmc.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -3.500000) rectangle (237.000000, 143.500000);
% Drawing wires
% Line 3: r1 r2 r3 W {\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}< height=7
\draw[color=black] (0.000000,140.000000) -- (237.000000,140.000000);
%   Deferring wire label at (0.000000,140.000000)
% Line 3: r1 r2 r3 W {\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}< height=7
\draw[color=black] (0.000000,133.000000) -- (237.000000,133.000000);
%   Deferring wire label at (0.000000,133.000000)
% Line 3: r1 r2 r3 W {\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}< height=7
\draw[color=black] (0.000000,126.000000) -- (237.000000,126.000000);
\filldraw[color=white,fill=white] (0.000000,124.250000) rectangle (-4.000000,141.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,124.250000) -- (0.000000,141.750000);
\draw[color=black] (-4.000000,133.000000) node[left] {${\begin{array}{c}\mbox{Register 1}\\\ket{0}^{\otimes t}\end{array}}$};
% Line 4: n W type=owire
% Line 5: q1 W
\draw[color=black] (0.000000,100.000000) -- (237.000000,100.000000);
%   Deferring wire label at (0.000000,100.000000)
% Line 6: q2 W
\draw[color=black] (0.000000,85.000000) -- (237.000000,85.000000);
%   Deferring wire label at (0.000000,85.000000)
% Line 7: q3 W
\draw[color=black] (0.000000,70.000000) -- (237.000000,70.000000);
%   Deferring wire label at (0.000000,70.000000)
% Line 8: q4 W type=owire
%   Deferring wire label at (0.000000,55.000000)
% Line 9: q5 W
\draw[color=black] (0.000000,40.000000) -- (237.000000,40.000000);
%   Deferring wire label at (0.000000,40.000000)
% Line 10: q6 W
\draw[color=black] (0.000000,25.000000) -- (237.000000,25.000000);
\filldraw[color=white,fill=white] (0.000000,21.250000) rectangle (-4.000000,103.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,21.250000) -- (0.000000,103.750000);
\draw[color=black] (-4.000000,62.500000) node[left] {${\begin{array}{c}\mbox{Register 2}\\\ket{0}^{\otimes n+1}\end{array}}$};
% Line 12: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}< height=7
\draw[color=black] (0.000000,14.000000) -- (237.000000,14.000000);
%   Deferring wire label at (0.000000,14.000000)
% Line 12: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}< height=7
\draw[color=black] (0.000000,7.000000) -- (237.000000,7.000000);
%   Deferring wire label at (0.000000,7.000000)
% Line 12: a1 a2 a3 W {\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}< height=7
\draw[color=black] (0.000000,0.000000) -- (237.000000,0.000000);
\filldraw[color=white,fill=white] (0.000000,-1.750000) rectangle (-4.000000,15.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,-1.750000) -- (0.000000,15.750000);
\draw[color=black] (-4.000000,7.000000) node[left] {${\begin{array}{c}\mbox{Ancilla}\\\ket{0}^{\otimes q}\end{array}}$};
% Done with wires; drawing gates
% Line 13: r1 r2 r3 G $H^{\otimes t}$ width=30
\draw (21.000000,140.000000) -- (21.000000,126.000000);
\begin{scope}
\draw[fill=white] (21.000000, 133.000000) +(-45.000000:21.213203pt and 18.384776pt) -- +(45.000000:21.213203pt and 18.384776pt) -- +(135.000000:21.213203pt and 18.384776pt) -- +(225.000000:21.213203pt and 18.384776pt) -- cycle;
\clip (21.000000, 133.000000) +(-45.000000:21.213203pt and 18.384776pt) -- +(45.000000:21.213203pt and 18.384776pt) -- +(135.000000:21.213203pt and 18.384776pt) -- +(225.000000:21.213203pt and 18.384776pt) -- cycle;
\draw (21.000000, 133.000000) node {$H^{\otimes t}$};
\end{scope}
% Line 15: q1 G $R_y(\theta_1)$ width=30
\begin{scope}
\draw[fill=white] (21.000000, 100.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, 100.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, 100.000000) node {$R_y(\theta_1)$};
\end{scope}
% Line 17: q2 G $R_y(\theta_2)$ width=30
\begin{scope}
\draw[fill=white] (21.000000, 85.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, 85.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, 85.000000) node {$R_y(\theta_2)$};
\end{scope}
% Line 18: q3 G $R_y(\theta_3)$ width=30
\begin{scope}
\draw[fill=white] (21.000000, 70.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, 70.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, 70.000000) node {$R_y(\theta_3)$};
\end{scope}
% Line 19: q4 G $\cdots$ shape=0 width=30
\begin{scope}
\draw (21.000000, 55.000000) node {$\cdots$};
\end{scope}
% Line 20: q5 G $R_y(\theta_n)$ width=30
\begin{scope}
\draw[fill=white] (21.000000, 40.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, 40.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, 40.000000) node {$R_y(\theta_n)$};
\end{scope}
% Line 22: q6 G $H$
\begin{scope}
\draw[fill=white] (21.000000, 25.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (21.000000, 25.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (21.000000, 25.000000) node {$H$};
\end{scope}
% Line 24: q1 q2 q3 q4 q5 q6 a1 a2 a3 G  $G^{2^0}$ r3 width=30
\draw (63.000000,126.000000) -- (63.000000,0.000000);
\begin{scope}
\draw[fill=white] (63.000000, 50.000000) +(-45.000000:21.213203pt and 79.195959pt) -- +(45.000000:21.213203pt and 79.195959pt) -- +(135.000000:21.213203pt and 79.195959pt) -- +(225.000000:21.213203pt and 79.195959pt) -- cycle;
\clip (63.000000, 50.000000) +(-45.000000:21.213203pt and 79.195959pt) -- +(45.000000:21.213203pt and 79.195959pt) -- +(135.000000:21.213203pt and 79.195959pt) -- +(225.000000:21.213203pt and 79.195959pt) -- cycle;
\draw (63.000000, 50.000000) node {$G^{2^0}$};
\end{scope}
\filldraw (63.000000, 126.000000) circle(1.500000pt);
% Line 26: q1 q2 q3 q4 q5 q6 a1 a2 a3 G  $G^{2^1}$ r2 width=30
\draw (105.000000,133.000000) -- (105.000000,0.000000);
\begin{scope}
\draw[fill=white] (105.000000, 50.000000) +(-45.000000:21.213203pt and 79.195959pt) -- +(45.000000:21.213203pt and 79.195959pt) -- +(135.000000:21.213203pt and 79.195959pt) -- +(225.000000:21.213203pt and 79.195959pt) -- cycle;
\clip (105.000000, 50.000000) +(-45.000000:21.213203pt and 79.195959pt) -- +(45.000000:21.213203pt and 79.195959pt) -- +(135.000000:21.213203pt and 79.195959pt) -- +(225.000000:21.213203pt and 79.195959pt) -- cycle;
\draw (105.000000, 50.000000) node {$G^{2^1}$};
\end{scope}
\filldraw (105.000000, 133.000000) circle(1.500000pt);
% Line 29: r1 r2 r3 n q1 q2 q3 q4 q5 q6 a1 a2 a3 = $\cdots$
\draw[fill=white,color=white] (132.000000, -6.000000) rectangle (147.000000, 146.000000);
\draw (139.500000, 70.000000) node {$\cdots$};
% Line 31: q1 q2 q3 q4 q5 q6 a1 a2 a3 G  $G^{2^{t-1}}$ r1 width=30
\draw (174.000000,140.000000) -- (174.000000,0.000000);
\begin{scope}
\draw[fill=white] (174.000000, 50.000000) +(-45.000000:21.213203pt and 79.195959pt) -- +(45.000000:21.213203pt and 79.195959pt) -- +(135.000000:21.213203pt and 79.195959pt) -- +(225.000000:21.213203pt and 79.195959pt) -- cycle;
\clip (174.000000, 50.000000) +(-45.000000:21.213203pt and 79.195959pt) -- +(45.000000:21.213203pt and 79.195959pt) -- +(135.000000:21.213203pt and 79.195959pt) -- +(225.000000:21.213203pt and 79.195959pt) -- cycle;
\draw (174.000000, 50.000000) node {$G^{2^{t-1}}$};
\end{scope}
\filldraw (174.000000, 140.000000) circle(1.500000pt);
% Line 33: r1 r2 r3 G  $FT^\dagger$ width=30
\draw (216.000000,140.000000) -- (216.000000,126.000000);
\begin{scope}
\draw[fill=white] (216.000000, 133.000000) +(-45.000000:21.213203pt and 18.384776pt) -- +(45.000000:21.213203pt and 18.384776pt) -- +(135.000000:21.213203pt and 18.384776pt) -- +(225.000000:21.213203pt and 18.384776pt) -- cycle;
\clip (216.000000, 133.000000) +(-45.000000:21.213203pt and 18.384776pt) -- +(45.000000:21.213203pt and 18.384776pt) -- +(135.000000:21.213203pt and 18.384776pt) -- +(225.000000:21.213203pt and 18.384776pt) -- cycle;
\draw (216.000000, 133.000000) node {$FT^\dagger$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> rgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (42.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (42.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a G  $R_y(\theta)$ width=30
\begin{scope}
\draw[fill=white] (21.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, -0.000000) node {$R_y(\theta)$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> sprinkler.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (96.000000, 97.500000);
% Drawing wires
% Line 2: s W \ket{s} \ket{s}
\draw[color=black] (0.000000,90.000000) -- (96.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{s}$};
% Line 3: r W \ket{r} \ket{r}
\draw[color=black] (0.000000,75.000000) -- (96.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{r}$};
% Line 4: w W \ket{w} \ket{\neg w}
\draw[color=black] (0.000000,60.000000) -- (96.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{w}$};
% Line 5: a_1 W \ket{1} \ket{\neg (s \wedge r)}=\ket{\neg s \vee \neg r}
\draw[color=black] (0.000000,45.000000) -- (96.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{1}$};
% Line 6: a_2 W \ket{1} \ket{\neg (s \wedge \neg w)}=\ket{\neg s\vee w}
\draw[color=black] (0.000000,30.000000) -- (96.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{1}$};
% Line 7: a_3 W \ket{1} \ket{\neg (r \wedge \neg w)}=\ket{\neg r\vee w}
\draw[color=black] (0.000000,15.000000) -- (96.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{1}$};
% Line 8: t W \ket{0} \ket{(\neg s \vee \neg r)\wedge (\neg s\vee w)\wedge (\neg r\vee w)}
\draw[color=black] (0.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 10: w X
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {$X$};
\end{scope}
% Line 11: s TOUCH
% Line 12: +a_1 s r
\draw (33.000000,90.000000) -- (33.000000,45.000000);
\begin{scope}
\draw[fill=white] (33.000000, 45.000000) circle(3.000000pt);
\clip (33.000000, 45.000000) circle(3.000000pt);
\draw (30.000000, 45.000000) -- (36.000000, 45.000000);
\draw (33.000000, 42.000000) -- (33.000000, 48.000000);
\end{scope}
\filldraw (33.000000, 90.000000) circle(1.500000pt);
\filldraw (33.000000, 75.000000) circle(1.500000pt);
% Line 13: +a_2 r w
\draw (51.000000,75.000000) -- (51.000000,30.000000);
\begin{scope}
\draw[fill=white] (51.000000, 30.000000) circle(3.000000pt);
\clip (51.000000, 30.000000) circle(3.000000pt);
\draw (48.000000, 30.000000) -- (54.000000, 30.000000);
\draw (51.000000, 27.000000) -- (51.000000, 33.000000);
\end{scope}
\filldraw (51.000000, 75.000000) circle(1.500000pt);
\filldraw (51.000000, 60.000000) circle(1.500000pt);
% Line 14: +a_3 s w
\draw (69.000000,90.000000) -- (69.000000,15.000000);
\begin{scope}
\draw[fill=white] (69.000000, 15.000000) circle(3.000000pt);
\clip (69.000000, 15.000000) circle(3.000000pt);
\draw (66.000000, 15.000000) -- (72.000000, 15.000000);
\draw (69.000000, 12.000000) -- (69.000000, 18.000000);
\end{scope}
\filldraw (69.000000, 90.000000) circle(1.500000pt);
\filldraw (69.000000, 60.000000) circle(1.500000pt);
% Line 15: +t a_1 a_2 a_3
\draw (87.000000,45.000000) -- (87.000000,0.000000);
\begin{scope}
\draw[fill=white] (87.000000, 0.000000) circle(3.000000pt);
\clip (87.000000, 0.000000) circle(3.000000pt);
\draw (84.000000, 0.000000) -- (90.000000, 0.000000);
\draw (87.000000, -3.000000) -- (87.000000, 3.000000);
\end{scope}
\filldraw (87.000000, 45.000000) circle(1.500000pt);
\filldraw (87.000000, 30.000000) circle(1.500000pt);
\filldraw (87.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (96.000000,90.000000) node[right] {$\ket{s}$};
\draw[color=black] (96.000000,75.000000) node[right] {$\ket{r}$};
\draw[color=black] (96.000000,60.000000) node[right] {$\ket{\neg w}$};
\draw[color=black] (96.000000,45.000000) node[right] {$\ket{\neg (s \wedge r)}=\ket{\neg s \vee \neg r}$};
\draw[color=black] (96.000000,30.000000) node[right] {$\ket{\neg (s \wedge \neg w)}=\ket{\neg s\vee w}$};
\draw[color=black] (96.000000,15.000000) node[right] {$\ket{\neg (r \wedge \neg w)}=\ket{\neg r\vee w}$};
\draw[color=black] (96.000000,0.000000) node[right] {$\ket{(\neg s \vee \neg r)\wedge (\neg s\vee w)\wedge (\neg r\vee w)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> xgate.tex <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 1: a W
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
% Done with wires; drawing gates
% Line 2: a X
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

